Predicting the Accuracy of a Few-Shot Classifier

In the context of few-shot learning, one cannot measure the generalization ability of a trained classifier using validation sets, due to the small number of labeled samples. In this paper, we are interested in finding alternatives to answer the question: is my classifier generalizing well to previously unseen data? We first analyze the reasons for the variability of generalization performances. We then investigate the case of using transfer-based solutions, and consider three settings: i) supervised where we only have access to a few labeled samples, ii) semi-supervised where we have access to both a few labeled samples and a set of unlabeled samples and iii) unsupervised where we only have access to unlabeled samples. For each setting, we propose reasonable measures that we empirically demonstrate to be correlated with the generalization ability of considered classifiers. We also show that these simple measures can be used to predict generalization up to a certain confidence. We conduct our experiments on standard few-shot vision datasets.

==> Figures/accuracy.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 2, horizontal sep=2cm, vertical sep=3cm}]
    % unsup, Mini-LRTestAcc2, Mini-kmAcc, Tiered-LRTestAcc2, Tiered-kmAcc
	\nextgroupplot[ylabel near ticks, xlabel near ticks, 
	yticklabel style={font=\Large},
	xticklabel style={font=\Large},
    xlabel style={font=\LARGE, align=center}, xlabel=Number of unlabeled\\ samples per class $Q$\\(a), ymin=42, ymax=100,
    legend style={font=\Large, at={(0.98,0.02)}, anchor=south east}, ylabel style={font=\LARGE, align=center}, ylabel= ARI or Accuracy (\%)]
    % \addlegendimage{empty legend}
    % \addlegendentry{\hspace{-.6cm}\textbf{Supervised}}
    \addplot[color=myblue, mark=x] table [x=unsup, y=Mini-LRTestAcc2, col sep=comma]
    {csv/accuracy/unsup.csv};
    %\addlegendentry{LR loss}
    \addplot[color=myorange, mark=x] table [x=unsup, y=Mini-kmAcc, col sep=comma] {csv/accuracy/unsup.csv};
    %\addlegendentry{Ratio}
    \addplot[color=mygreen, mark=x] table [x=unsup, y=Tiered-LRTestAcc2, col sep=comma] {csv/accuracy/unsup.csv};
    %\addlegendentry{$N$-th eigenvalue}
    \addplot[color=myred, mark=x] table [x=unsup, y=Tiered-kmAcc, col sep=comma] {csv/accuracy/unsup.csv};
    %\addlegendentry{DB score}
    
% shot, Mini-LRTestAcc1, Mini-LRTestAcc2, Tiered-LRTestAcc1, Tiered-LRTestAcc2
	\nextgroupplot[ylabel near ticks, xlabel near ticks, 
	yticklabel style={font=\Large}, xticklabel style={font=\Large},
	ymin=42, ymax=100,
    xlabel style={font=\LARGE, align=center}, xlabel=Number of shot per class $K$\\ \\(b), legend style={font=\Large, at={(0.98,0.02)}, anchor=south east}, ylabel style={font=\LARGE, align=center}, ylabel=ARI or Accuracy (\%)]
    
    \addplot[color=pink, mark=x] table [x=shot, y=Mini-LRTestAcc1, col sep=comma] {csv/accuracy/shot.csv};
    \addlegendentry{Mini-LR};
    
    \addplot[color=brown, mark=x] table [x=shot, y=Tiered-LRTestAcc1, col sep=comma] {csv/accuracy/shot.csv};
    \addlegendentry{Tiered-LR};
    
    \addplot[color=myblue, mark=x] table [x=shot, y=Mini-LRTestAcc2, col sep=comma] {csv/accuracy/shot.csv};
    \addlegendentry{Mini-adapted LR}

    \addplot[color=mygreen, mark=x] table [x=shot, y=Tiered-LRTestAcc2, col sep=comma] {csv/accuracy/shot.csv};
    \addlegendentry{Tiered-adapted LR}
    
    \addlegendimage{color=myorange, mark=x}
    \addlegendentry{Mini-$N$-means}
    
    \addlegendimage{color=myred, mark=x}
    \addlegendentry{Tiered-$N$-means}


% way, Mini-LRTestAcc1, Mini-LRTestAcc2, Mini-kmAcc, Tiered-LRTestAcc1, Tiered-LRTestAcc2, Tiered-kmAcc
    \nextgroupplot[ylabel near ticks, xlabel near ticks,
    ymin=42, ymax=100,
    yticklabel style={font=\Large}, xticklabel style={font=\Large},
    xlabel style={font=\LARGE, align=center}, xlabel=Number of way $N$\\ (c), legend style={at={(0.98,0.98)}, anchor=north east}, ylabel style={font=\LARGE, align=center}, ylabel=ARI or Accuracy (\%)]
    
    \addplot[color=myorange, mark=x] table [x=way, y=Mini-kmAcc, col sep=comma] {csv/accuracy/way.csv};
    
    \addplot[color=myred, mark=x] table [x=way, y=Tiered-kmAcc, col sep=comma] {csv/accuracy/way.csv};
    
    \addplot[color=pink, mark=x] table [x=way, y=Mini-LRTestAcc1, col sep=comma] {csv/accuracy/way.csv};
    
    \addplot[color=brown, mark=x] table [x=way, y=Tiered-LRTestAcc1, col sep=comma] {csv/accuracy/way.csv};
    
    \addplot[color=myblue, mark=x] table [x=way, y=Mini-LRTestAcc2, col sep=comma] {csv/accuracy/way.csv};
    
    \addplot[color=mygreen, mark=x] table [x=way, y=Tiered-LRTestAcc2, col sep=comma] {csv/accuracy/way.csv};
    
\end{groupplot}
\end{tikzpicture}

==> Figures/annotation/annotation.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 1, horizontal sep=2cm, vertical sep=2cm}, unit vector ratio=1 4]
    % Number of additional labeled samples, Random, Choice
    \nextgroupplot[ylabel near ticks, xlabel near ticks,
    yticklabel style={font=\footnotesize}, xticklabel style={font=\footnotesize},
    xlabel style={font=\small, align=center}, xlabel=Number of additional labeled samples, legend style={font=\footnotesize, at={(0.01,0.98)}, anchor=north west}, ylabel style={font=\small, align=center},  ymin=78, ymax=100, ylabel=Accuracy (\%)]
    \addplot[color=mygreen, mark=x] table [x=Label, y=Choice, col sep=comma] {csv/annotation.csv};
    \addlegendentry{Chosen}
    \addplot[color=black, mark=x] table [x=Label, y=Random, col sep=comma] {csv/annotation.csv};
    \addlegendentry{At random}

\end{groupplot}
\end{tikzpicture}

==> Figures/egv.tex <==
% way, N-way egv, Best correlation, Best egv
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2cm, vertical sep=2cm}]
    % shot, LR loss, Classes similarity, N-way egv, Davies-Bouldin score
	\nextgroupplot[ylabel near ticks, xlabel near ticks,
	yticklabel style={font=\Large}, xticklabel style={font=\Large},
    xlabel style={font=\LARGE, align=center}, xlabel=Number of way $N$\\ (a), legend style={at={(0.95,0.05)}, anchor=south east}, ylabel style={font=\LARGE, align=center}, ymin=0, ymax=1, ylabel=Linear correlation,
    legend style={font=\Large, at={(0.98,0.98)}, anchor=north east},
    every node near coord/.append style={font=\Large}]

    \addplot[color=mygreen, mark=x] table [x=way, y=N-way egv, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/Variableway-5shot-50query-10000run-eigen-2.csv};
    \addlegendentry{$N$-th eigenvalue}
    
    \addplot[color=black, mark=x,
    visualization depends on={value \thisrow{Best egv}\as\label}, nodes near coords=\label] table [
    x=way, y=Best correlation, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/Variableway-5shot-50query-10000run-eigen-2.csv};
    \addlegendentry{Best eigenvalue}

  
    \nextgroupplot[ylabel near ticks, xlabel near ticks,
    yticklabel style={font=\Large}, xticklabel style={font=\Large},
    xlabel style={font=\LARGE, align=center}, xlabel=Number of way $N$\\ (b), legend style={font=\Large, at={(0.98,0.98)}, anchor=north east}, ylabel style={font=\LARGE, align=center},  ymin=0, ymax=1, ylabel=Linear correlation,
    every node near coord/.append style={font=\Large}]

    \addplot[color=mygreen, mark=x] table [x=way, y=N-way egv, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/Variableway-5shot-50query-10000run-eigen-3.csv};
    %\addlegendentry{$N$-th eigenvalue}
    
    \addplot[color=black, mark=x,
    visualization depends on={value \thisrow{Best egv}\as\label}, nodes near coords=\label] table [x=way, y=Best correlation, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/Variableway-5shot-50query-10000run-eigen-3.csv};
    %\addlegendentry{Best eigenvalue}

    
\end{groupplot}
\end{tikzpicture}

==> Figures/knn.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2cm, , vertical sep=3cm}]
    % n_unsup, LR loss, Classes similarity, N-way egv, Davies-Bouldin score, LR confidence
	\nextgroupplot[ylabel near ticks, xlabel near ticks, 
	yticklabel style={font=\Large}, xticklabel style={font=\Large},
    xlabel style={font=\LARGE, align=center},
    xlabel=Number of neighbors $k$\\(a),
    legend style={font=\Large, at={(0.98,0.98)}, anchor=north east}, ymin=0, ymax=1.1, ylabel style={font=\LARGE, align=center}, ylabel=Linear correlation]
    % \addlegendimage{empty legend}
    % \addlegendentry{\hspace{-.6cm}\textbf{Supervised}}
    \addplot[color=myblue, mark=x] table [x=knn, y=LR loss, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/5way-5shot-50query-10000run-knn-2.csv};
    \addlegendentry{LR loss}
    \addplot[color=myorange, mark=x] table [x=knn, y=Classes similarity, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/5way-5shot-50query-10000run-knn-2.csv};
    \addlegendentry{Similarity}
    \addplot[color=mypurple, mark=x] table [x=knn, y=LR confidence, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/5way-5shot-50query-10000run-knn-2.csv};
    %\addlegendentry{LR confidence}
    \addplot[color=mygreen, mark=x] table [x=knn, y=N-th egv, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/5way-5shot-50query-10000run-knn-2.csv};
    %\addlegendentry{$N$-th eigenvalue}
    \addplot[color=myred, mark=x] table [x=knn, y=Davies-Bouldin score, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/5way-5shot-50query-10000run-knn-2.csv};
    %\addlegendentry{DB score}
    
    \nextgroupplot[ylabel near ticks, xlabel near ticks, 
    yticklabel style={font=\Large}, xticklabel style={font=\Large},
    xlabel style={font=\LARGE, align=center},
    xlabel=Number of neighbors $k$\\(b),
    legend style={font=\Large, at={(0.98,0.98)}, anchor=north east}, ylabel style={font=\LARGE, align=center}, ymin=0, ymax=1.1, ylabel=Linear correlation]
    
    \addlegendimage{color=mypurple, mark=x}
    \addlegendentry{LR confidence}
    
    \addplot[color=mygreen, mark=x] table [x=knn, y=N-th egv, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/5way-5shot-50query-10000run-knn-3.csv};
    \addlegendentry{$N$-th eigenvalue}
    \addplot[color=myred, mark=x] table [x=knn, y=Davies-Bouldin score, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/5way-5shot-50query-10000run-knn-3.csv};
    \addlegendentry{DB score}
    
\end{groupplot}
\end{tikzpicture}

==> Figures/prediction/conf-notations.tex <==
\begin{tikzpicture}[
box/.style={draw,rectangle,minimum size=1cm,text width=0.5cm},
every label/.style={text depth=depth("p")}]
\matrix (conmat) [row sep=.1cm,column sep=.1cm] {
\node (tpos) [box,
    label={[rotate=90, left=.2cm of tpos, anchor=base]left:\(\textbf{\footnotesize{hard}} \)},
    label=above:\(\textbf{\footnotesize{hard}} \),
    ] {TP};
&
\node (fneg) [box,
    label=above:\textbf{\footnotesize{easy}}]
    {FN};
\\
\node (fpos) [box,
    label={[rotate=90, left=.2cm of fpos, anchor=base]left:\( \textbf{\footnotesize{easy}} \)}]
    {FP};
&
\node (tneg) [box] {TN};
\\
};
\node [rotate=90, left=.01cm of conmat,anchor=base,text width=1.5cm,align=center] {\textbf{\footnotesize{Reality}}$\;\;\;$};
\node [above=-0.2cm of conmat] {$\;\;\;\;\;$\textbf{\footnotesize{Prediction}}};

\end{tikzpicture}

==> Figures/prediction/conf-semi.tex <==
\begin{tikzpicture}[
box/.style={draw,rectangle,minimum size=1cm,text width=0.5cm},
every label/.style={text depth=depth("p")}]
\matrix (conmat) [row sep=.1cm,column sep=.1cm] {
\node (tpos) [box, align=left,
    label={[rotate=90, left=.2cm of tpos, anchor=base]left:\(\textbf{\footnotesize{hard}} \)},
    label=above:\(\textbf{\footnotesize{hard}} \),
    ] {\footnotesize{$76\%$}};
&
\node (fneg) [box, align=left,
    label=above:\textbf{\footnotesize{easy}}]
    {\footnotesize{$24\%$}};
\\
\node (fpos) [box, align=left,
    label={[rotate=90, left=.2cm of fpos, anchor=base]left:\( \textbf{\footnotesize{easy}} \)}]
    {\footnotesize{$18\%$}};
&
\node (tneg) [box, align=left] {\footnotesize{$82\%$}};
\\
};
\node [rotate=90, left=.01cm of conmat,anchor=base,text width=1.5cm,align=center] {\textbf{\footnotesize{Reality}}$\;\;\;$};
\node [above=-0.2cm of conmat] {$\;\;\;\;\;$\textbf{\footnotesize{Prediction}}};

\node [below=0.5cm of conmat] {$\;$};
\end{tikzpicture}

==> Figures/prediction/conf-super.tex <==
\begin{tikzpicture}[
box/.style={draw,rectangle,minimum size=1cm,text width=0.5cm},
every label/.style={text depth=depth("p")}]
\matrix (conmat) [row sep=.1cm,column sep=.1cm] {
\node (tpos) [box,
    label={[rotate=90, left=.2cm of tpos, anchor=base]left:\(\textbf{\footnotesize{hard}} \)},
    label=above:\(\textbf{\footnotesize{hard}} \),
    ] {\footnotesize{$45\%$}};
&
\node (fneg) [box,
    label=above:\textbf{\footnotesize{easy}}]
    {\footnotesize{$55\%$}};
\\
\node (fpos) [box,
    label={[rotate=90, left=.2cm of fpos, anchor=base]left:\( \textbf{\footnotesize{easy}} \)}]
    {\footnotesize{$14\%$}};
&
\node (tneg) [box] {\footnotesize{$86\%$}};
\\
};
\node [rotate=90, left=.01cm of conmat,anchor=base,text width=1.5cm,align=center] {\textbf{\footnotesize{Reality}}$\;\;\;$};
\node [above=-0.2cm of conmat] {$\;\;\;\;\;$\textbf{\footnotesize{Prediction}}};

\node [below=0.5cm of conmat] {$\;$};
\end{tikzpicture}

==> Figures/prediction/conf-unsup.tex <==
\begin{tikzpicture}[
box/.style={draw,rectangle,minimum size=1cm,text width=0.5cm},
every label/.style={text depth=depth("p")}]
\matrix (conmat) [row sep=.1cm,column sep=.1cm] {
\node (tpos) [box,
    label={[rotate=90, left=.2cm of tpos, anchor=base]left:\(\textbf{\footnotesize{hard}} \)},
    label=above:\(\textbf{\footnotesize{hard}} \),
    ] {\footnotesize{$95\%$}};
&
\node (fneg) [box,
    label=above:\textbf{\footnotesize{easy}}]
    {\footnotesize{$5\%$}};
\\
\node (fpos) [box,
    label={[rotate=90, left=.2cm of fpos, anchor=base]left:\( \textbf{\footnotesize{easy}} \)}]
    {\footnotesize{$64\%$}};
&
\node (tneg) [box] {\footnotesize{$36\%$}};
\\
};
\node [rotate=90, left=.01cm of conmat,anchor=base,text width=1.5cm,align=center] {\textbf{\footnotesize{Reality}}$\;\;\;$};
\node [above=-0.2cm of conmat] {$\;\;\;\;\;$\textbf{\footnotesize{Prediction}}};

\node [below=0.5cm of conmat] {$\;$};
\end{tikzpicture}

==> Figures/prediction/pred-semi.tex <==

\begin{tikzpicture}[box/.style={draw,rectangle,minimum size=1cm,text width=0.5cm}]
    \begin{groupplot}[group style={group size=1 by 1, horizontal sep=2cm, vertical sep=3cm}]
    % th, 1-specificity, sensibility
    % Semi ROC curve
	\nextgroupplot[ylabel near ticks, xlabel near ticks,
	yticklabel style={font=\Large}, xticklabel style={font=\Large},
    xlabel style={font=\LARGE, align=center}, 
    xlabel= 1 -- specificity,
    %Proportion of tasks predicted as\\ 'hard' among the 'easy' tasks, 
    legend style={at={(0.95,0.05)}, anchor=south east}, ylabel style={font=\LARGE, align=center}, ymin=-0.1, ymax=1.1, xmin=-0.1, xmax=1.1, 
    ylabel= Sensibility
    %Proportion of tasks predicted as\\ 'hard' among the 'hard' tasks
    ]
    \addplot[color=myblue, mark=x] table [x=1-specificity, y=sensibility, col sep=comma] {csv/prediction/roc-semi.csv};
    \addplot+[color=myred, mark=*] plot coordinates {(0.161,0.806)};
\end{groupplot}

\end{tikzpicture}

==> Figures/prediction/pred-super.tex <==
\begin{tikzpicture}[box/.style={draw,rectangle,minimum size=1cm,text width=0.5cm}]
    \begin{groupplot}[group style={group size=1 by 1, horizontal sep=2cm, vertical sep=3cm}]
    % th, 1-specificity, sensibility
    % Semi ROC curve
	\nextgroupplot[ylabel near ticks, xlabel near ticks,
	yticklabel style={font=\Large}, xticklabel style={font=\Large},
    xlabel style={font=\LARGE, align=center}, 
    xlabel=1 -- specificity,
    %Proportion of tasks predicted as\\ 'hard' among the 'easy' tasks, 
    legend style={at={(0.95,0.05)}, anchor=south east}, ylabel style={font=\LARGE, align=center}, ymin=-0.1, ymax=1.1, xmin=-0.1, xmax=1.1, 
    ylabel=Sensibility]
    %Proportion of tasks predicted as\\ 'hard' among the 'hard' tasks]
    \addplot[color=myblue, mark=x] table [x=1-specificity, y=sensibility, col sep=comma] {csv/prediction/roc-super.csv};
    \addplot+[color=myred, mark=*] plot coordinates {(0.2859,0.8094)};
\end{groupplot}

\end{tikzpicture}


==> Figures/prediction/pred-unsup.tex <==
\begin{tikzpicture}[box/.style={draw,rectangle,minimum size=1cm,text width=0.5cm}]
    \begin{groupplot}[group style={group size=1 by 1, horizontal sep=2cm, vertical sep=3cm}]
    % th, 1-specificity, sensibility
    % Semi ROC curve
	\nextgroupplot[ylabel near ticks, xlabel near ticks,
	yticklabel style={font=\Large}, xticklabel style={font=\Large},
    xlabel style={font=\LARGE, align=center}, 
    xlabel=1 -- specificity,
    %Proportion of tasks predicted as\\ 'hard' among the 'easy' tasks, 
    legend style={at={(0.95,0.05)}, anchor=south east}, ylabel style={font=\LARGE, align=center}, ymin=-0.1, ymax=1.1, xmin=-0.1, xmax=1.1, 
    ylabel=Sensibility]
    %Proportion of tasks predicted as\\ 'hard' among the 'hard' tasks]
    \addplot[color=myblue, mark=x] table [x=1-specificity, y=sensibility, col sep=comma] {csv/prediction/roc-unsup.csv};
    \addplot+[color=myred, mark=*] plot coordinates {(0.2983,0.8077)};
\end{groupplot}

\end{tikzpicture}


==> Figures/semi-supervised/fig1.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 2, horizontal sep=2cm, , vertical sep=3cm}]
    % n_unsup, LR loss, Classes similarity, N-way egv, Davies-Bouldin score, LR confidence
	\nextgroupplot[ylabel near ticks, xlabel near ticks, 
	yticklabel style={font=\Large}, xticklabel style={font=\Large},
    xlabel style={font=\LARGE, align=center}, xlabel=Number of unlabeled\\ samples per class $Q$\\(a), legend style={font=\Large, at={(0.98,0.02)}, anchor=south east}, ymin=0, ymax=1, ylabel style={font=\LARGE, align=center}, ylabel=\textbf{Mini-ImageNet}\\Linear correlation]
    % \addlegendimage{empty legend}
    % \addlegendentry{\hspace{-.6cm}\textbf{Supervised}}
    \addplot[color=myblue, mark=x] table [x=n_unsup, y=LR loss, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/5way-5shot-50query-10000run-2.csv};
    %\addlegendentry{LR loss}
    \addplot[color=myorange, mark=x] table [x=n_unsup, y=Classes similarity, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/5way-5shot-50query-10000run-2.csv};
    %\addlegendentry{Ratio}
    \addplot[color=mygreen, mark=x] table [x=n_unsup, y=N-th egv, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/5way-5shot-50query-10000run-2.csv};
    %\addlegendentry{$N$-th eigenvalue}
    \addplot[color=myred, mark=x] table [x=n_unsup, y=Davies-Bouldin score, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/5way-5shot-50query-10000run-2.csv};
    %\addlegendentry{DB score}
    \addplot[color=mypurple, mark=x] table [x=n_unsup, y=LR confidence, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/5way-5shot-50query-10000run-2.csv};
    %\addlegendentry{LR confidence}
    
    % shot, LR loss, Classes similarity, N-way egv, Davies-Bouldin score, LR confidence
	\nextgroupplot[ylabel near ticks, xlabel near ticks, 
	yticklabel style={font=\Large}, xticklabel style={font=\Large},
    xlabel style={font=\LARGE, align=center}, xlabel=Number of shot per class $K$\\ \\(b), legend style={at={(0.95,0.05)}, anchor=south east}, ylabel style={font=\LARGE, align=center}, ymin=0, ymax=1, ylabel=Linear correlation]
    % \addlegendimage{empty legend}
    % \addlegendentry{\hspace{-.6cm}\textbf{Supervised}}
    \addplot[color=myblue, mark=x] table [x=shot, y=LR loss, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/5way-Variableshot-50query-10000run-2.csv};
    %\addlegendentry{LR loss}
    \addplot[color=myorange, mark=x] table [x=shot, y=Classes similarity, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/5way-Variableshot-50query-10000run-2.csv};
    %\addlegendentry{Ratio}
    \addplot[color=mygreen, mark=x] table [x=shot, y=N-th egv, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/5way-Variableshot-50query-10000run-2.csv};
    %\addlegendentry{N-way eigenvalue}
    \addplot[color=myred, mark=x] table [x=shot, y=Davies-Bouldin score, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/5way-Variableshot-50query-10000run-2.csv};
    %\addlegendentry{DB score}
    \addplot[color=mypurple, mark=x] table [x=shot, y=LR confidence, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/5way-Variableshot-50query-10000run-2.csv};
    %\addlegendentry{LR confidence}

    % way, LR loss, Classes similarity, N-way egv, Davies-Bouldin score, LR confidence
    \nextgroupplot[ylabel near ticks, xlabel near ticks, 
    yticklabel style={font=\Large}, xticklabel style={font=\Large},
    xlabel style={font=\LARGE, align=center}, xlabel=Number of way $N$\\ \\(c), legend style={at={(0.95,0.05)}, anchor=south east}, ymin=0, ymax=1, ylabel style={font=\LARGE, align=center}, ylabel=Linear correlation]
    \addplot[color=myblue, mark=x] table [x=way, y=LR loss, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/Variableway-5shot-50query-10000run-2.csv};
    %\addlegendentry{LR loss}
    \addplot[color=myorange, mark=x] table [x=way, y=Classes similarity, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/Variableway-5shot-50query-10000run-2.csv};
    %\addlegendentry{Ratio}
    \addplot[color=mygreen, mark=x] table [x=way, y=N-th egv, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/Variableway-5shot-50query-10000run-2.csv};
    %\addlegendentry{N-way eigenvalue}
    \addplot[color=myred, mark=x] table [x=way, y=Davies-Bouldin score, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/Variableway-5shot-50query-10000run-2.csv};
    %\addlegendentry{DB score}
    \addplot[color=mypurple, mark=x] table [x=way, y=LR confidence, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/Variableway-5shot-50query-10000run-2.csv};
    %\addlegendentry{LR confidence}
    
    \nextgroupplot[enlargelimits=false, axis on top, 
    ylabel near ticks, xlabel near ticks,
    %xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12,0.14}
    yticklabel style={font=\Large}, xticklabel style={font=\Large, /pgf/number format/fixed, /pgf/number format/precision=2},
    xlabel style={font=\LARGE, align=center}, xlabel=LR confidence\\ \\(d), ylabel style={font=\LARGE, align=center}, ylabel= Accuracy (\%)]
    \addplot graphics[xmin=0.45,xmax=1,ymin=40,ymax=100]{Figures/semi-supervised/mini.pdf};
    
    % n_unsup, LR loss, Classes similarity, N-way egv, Davies-Bouldin score, LR confidence
	\nextgroupplot[ylabel near ticks, xlabel near ticks, 
	yticklabel style={font=\Large}, xticklabel style={font=\Large},
    xlabel style={font=\LARGE, align=center}, ymin=0, ymax=1, xlabel=Number of unlabeled\\ samples per class $Q$\\(e), legend style={font=\Large, at={(0.98,0.02)}, anchor=south east}, ylabel style={font=\LARGE, align=center}, ylabel=\textbf{Tiered-ImageNet}\\Linear correlation]
    % \addlegendimage{empty legend}
    % \addlegendentry{\hspace{-.6cm}\textbf{Supervised}}
    \addplot[color=myblue, mark=x] table [x=n_unsup, y=LR loss, col sep=comma] {csv/tiered-ImageNet/DenseNet/5way-5shot-50query-10000run-2.csv};
    \addlegendentry{LR loss}
    \addplot[color=myorange, mark=x] table [x=n_unsup, y=Classes similarity, col sep=comma] {csv/tiered-ImageNet/DenseNet/5way-5shot-50query-10000run-2.csv};
    \addlegendentry{Similarity}
    \addplot[color=mygreen, mark=x] table [x=n_unsup, y=N-th egv, col sep=comma] {csv/tiered-ImageNet/DenseNet/5way-5shot-50query-10000run-2.csv};
    \addlegendentry{$N$-th eigenvalue}
    \addplot[color=myred, mark=x] table [x=n_unsup, y=Davies-Bouldin score, col sep=comma] {csv/tiered-ImageNet/DenseNet/5way-5shot-50query-10000run-2.csv};
    \addlegendentry{DB score}
    \addplot[color=mypurple, mark=x] table [x=n_unsup, y=LR confidence, col sep=comma] {csv/tiered-ImageNet/DenseNet/5way-5shot-50query-10000run-2.csv};
    \addlegendentry{LR confidence}
    
    % shot, LR loss, Classes similarity, N-way egv, Davies-Bouldin score, LR confidence
	\nextgroupplot[ylabel near ticks, xlabel near ticks, 
	yticklabel style={font=\Large}, xticklabel style={font=\Large},
    xlabel style={font=\LARGE, align=center}, ymin=0, ymax=1, xlabel=Number of shot per class $K$\\ \\(f), legend style={at={(0.95,0.05)}, anchor=south east}, ylabel style={font=\LARGE, align=center}, ylabel=Linear correlation]
    % \addlegendimage{empty legend}
    % \addlegendentry{\hspace{-.6cm}\textbf{Supervised}}
    \addplot[color=myblue, mark=x] table [x=shot, y=LR loss, col sep=comma] {csv/tiered-ImageNet/DenseNet/5way-Variableshot-50query-10000run-2.csv};
    %\addlegendentry{LR loss}
    \addplot[color=myorange, mark=x] table [x=shot, y=Classes similarity, col sep=comma] {csv/tiered-ImageNet/DenseNet/5way-Variableshot-50query-10000run-2.csv};
    %\addlegendentry{Ratio}
    \addplot[color=mygreen, mark=x] table [x=shot, y=N-th egv, col sep=comma] {csv/tiered-ImageNet/DenseNet/5way-Variableshot-50query-10000run-2.csv};
    %\addlegendentry{N-way eigenvalue}
    \addplot[color=myred, mark=x] table [x=shot, y=Davies-Bouldin score, col sep=comma] {csv/tiered-ImageNet/DenseNet/5way-Variableshot-50query-10000run-2.csv};
    %\addlegendentry{DB score}
    \addplot[color=mypurple, mark=x] table [x=shot, y=LR confidence, col sep=comma] {csv/tiered-ImageNet/DenseNet/5way-Variableshot-50query-10000run-2.csv};
    %\addlegendentry{LR confidence}

    % way, LR loss, Classes similarity, N-way egv, Davies-Bouldin score, LR confidence
    \nextgroupplot[ylabel near ticks, xlabel near ticks, 
    yticklabel style={font=\Large}, xticklabel style={font=\Large},
    xlabel style={font=\LARGE, align=center}, ymin=0, ymax=1, xlabel=Number of way $N$\\ \\(g), legend style={at={(0.95,0.05)}, anchor=south east}, ylabel style={font=\LARGE, align=center}, ylabel=Linear correlation]
    \addplot[color=myblue, mark=x] table [x=way, y=LR loss, col sep=comma] {csv/tiered-ImageNet/DenseNet/Variableway-5shot-50query-10000run-2.csv};
    %\addlegendentry{LR loss}
    \addplot[color=myorange, mark=x] table [x=way, y=Classes similarity, col sep=comma] {csv/tiered-ImageNet/DenseNet/Variableway-5shot-50query-10000run-2.csv};
    %\addlegendentry{Ratio}
    \addplot[color=mygreen, mark=x] table [x=way, y=N-th egv, col sep=comma] {csv/tiered-ImageNet/DenseNet/Variableway-5shot-50query-10000run-2.csv};
    %\addlegendentry{N-way eigenvalue}
    \addplot[color=myred, mark=x] table [x=way, y=Davies-Bouldin score, col sep=comma] {csv/tiered-ImageNet/DenseNet/Variableway-5shot-50query-10000run-2.csv};
    %\addlegendentry{DB score}
    \addplot[color=mypurple, mark=x] table [x=way, y=LR confidence, col sep=comma] {csv/tiered-ImageNet/DenseNet/Variableway-5shot-50query-10000run-2.csv};
    %\addlegendentry{LR confidence}

    \nextgroupplot[enlargelimits=false, axis on top, 
    ylabel near ticks, xlabel near ticks,
    %xticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12,0.14}
    yticklabel style={font=\Large}, xticklabel style={font=\Large, /pgf/number format/fixed, /pgf/number format/precision=2},
    xlabel style={font=\LARGE, align=center}, xlabel=LR confidence\\ \\(h), ylabel style={font=\LARGE, align=center}, ylabel= Accuracy (\%)]
    \addplot graphics[xmin=0.45,xmax=1,ymin=40,ymax=100]{Figures/semi-supervised/tiered.pdf};
    
\end{groupplot}
\end{tikzpicture}

==> Figures/supervised/fig1.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 2, horizontal sep=2cm, vertical sep=2cm}]
    % shot, LR loss, Classes similarity, N-way egv, Davies-Bouldin score
	\nextgroupplot[ylabel near ticks, xlabel near ticks,
	yticklabel style={font=\Large}, xticklabel style={font=\Large},
    xlabel style={font=\LARGE, align=center}, xlabel=Number of shot per class $K$\\ (a), legend style={at={(0.95,0.05)}, anchor=south east}, ylabel style={font=\LARGE, align=center}, ymin=0, ymax=1, ylabel=\textbf{Mini-ImageNet}\\Linear correlation]
    % \addlegendimage{empty legend}
    % \addlegendentry{\hspace{-.6cm}\textbf{Supervised}}
    \addplot[color=myblue, mark=x] table [x=shot, y=LR loss, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/5way-Variableshot-50query-10000run-1.csv};
    % \addlegendentry{LR loss}
    \addplot[color=myorange, mark=x] table [x=shot, y=Classes similarity, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/5way-Variableshot-50query-10000run-1.csv};
    % \addlegendentry{Ratio}
    \addplot[color=mygreen, mark=x] table [x=shot, y=N-th egv, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/5way-Variableshot-50query-10000run-1.csv};
    % \addlegendentry{N-way eigenvalue}
    \addplot[color=myred, mark=x] table [x=shot, y=Davies-Bouldin score, col sep=comma, skip coords between index={0}{1}] {csv/mini-ImageNet/WideResNet-28-10/5way-Variableshot-50query-10000run-1.csv};
    % \addlegendentry{DB score}

    % way, LR loss, Classes similarity, N-way egv, Davies-Bouldin score
  
    \nextgroupplot[ylabel near ticks, xlabel near ticks,
    yticklabel style={font=\Large}, xticklabel style={font=\Large},
    xlabel style={font=\LARGE, align=center}, xlabel=Number of way $N$\\ (b), legend style={font=\Large, at={(0.98,0.98)}, anchor=north east}, ylabel style={font=\LARGE, align=center},  ymin=0, ymax=1, ylabel=Linear correlation]
    \addplot[color=myblue, mark=x] table [x=way, y=LR loss, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/Variableway-5shot-50query-10000run-1.csv};
    \addlegendentry{LR loss}
    \addplot[color=myorange, mark=x] table [x=way, y=Classes similarity, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/Variableway-5shot-50query-10000run-1.csv};
    \addlegendentry{Similarity}
    \addplot[color=mygreen, mark=x] table [x=way, y=N-th egv, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/Variableway-5shot-50query-10000run-1.csv};
    \addlegendentry{$N$-th eigenvalue}
    \addplot[color=myred, mark=x] table [x=way, y=Davies-Bouldin score, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/Variableway-5shot-50query-10000run-1.csv};
    \addlegendentry{DB score}

	\nextgroupplot[ylabel near ticks, xlabel near ticks, 
	yticklabel style={font=\Large}, xticklabel style={font=\Large},
    xlabel style={font=\LARGE, align=center}, xlabel=Number of shot per class $K$\\ (c), legend style={at={(0.95,0.05)}, anchor=south east}, ylabel style={font=\LARGE, align=center}, ymin=0, ymax=1, ylabel=\textbf{Tiered-ImageNet}\\Linear correlation]
    % \addlegendimage{empty legend}
    % \addlegendentry{\hspace{-.6cm}\textbf{Supervised}}
    \addplot[color=myblue, mark=x] table [x=shot, y=LR loss, col sep=comma] {csv/tiered-ImageNet/DenseNet/5way-Variableshot-50query-10000run-1.csv};
    %\addlegendentry{LR loss}
    \addplot[color=myorange, mark=x] table [x=shot, y=Classes similarity, col sep=comma] {csv/tiered-ImageNet/DenseNet/5way-Variableshot-50query-10000run-1.csv};
    %\addlegendentry{Ratio}
    \addplot[color=mygreen, mark=x] table [x=shot, y=N-th egv, col sep=comma] {csv/tiered-ImageNet/DenseNet/5way-Variableshot-50query-10000run-1.csv};
    %\addlegendentry{N-way eigenvalue}
    \addplot[color=myred, mark=x] table [x=shot, y=Davies-Bouldin score, col sep=comma, skip coords between index={0}{1}] {csv/tiered-ImageNet/DenseNet/5way-Variableshot-50query-10000run-1.csv};
    %\addlegendentry{DB score}

    % way, LR loss, Classes similarity, N-way egv, Davies-Bouldin score
  
    \nextgroupplot[ylabel near ticks, xlabel near ticks, 
    yticklabel style={font=\Large}, xticklabel style={font=\Large},
    xlabel style={font=\LARGE, align=center}, xlabel=Number of way $N$\\ (d), legend style={at={(0.95,0.05)}, anchor=south east}, ylabel style={font=\LARGE, align=center}, ymin=0, ymax=1, ylabel=Linear correlation]
    \addplot[color=myblue, mark=x] table [x=way, y=LR loss, col sep=comma] {csv/tiered-ImageNet/DenseNet/Variableway-5shot-50query-10000run-1.csv};
    %\addlegendentry{LR loss}
    \addplot[color=myorange, mark=x] table [x=way, y=Classes similarity, col sep=comma] {csv/tiered-ImageNet/DenseNet/Variableway-5shot-50query-10000run-1.csv};
    %\addlegendentry{Ratio}
    \addplot[color=mygreen, mark=x] table [x=way, y=N-th egv, col sep=comma] {csv/tiered-ImageNet/DenseNet/Variableway-5shot-50query-10000run-1.csv};
    %\addlegendentry{N-way eigenvalue}
    \addplot[color=myred, mark=x] table [x=way, y=Davies-Bouldin score, col sep=comma] {csv/tiered-ImageNet/DenseNet/Variableway-5shot-50query-10000run-1.csv};
    %\addlegendentry{DB score}
    
\end{groupplot}
\end{tikzpicture}

==> Figures/supervised/fig2.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2cm, vertical sep=2cm}]
	\nextgroupplot[ylabel near ticks, xlabel near ticks,
	enlargelimits=false, axis on top,
	yticklabel style={font=\Large},
	 xticklabel style={font=\large, /pgf/number format/fixed, /pgf/number format/precision=2},
    xlabel style={font=\LARGE, align=center},
    xlabel=LR loss\\ (a),
    ylabel style={font=\LARGE, align=center},
    ylabel=Accuracy (\%)]
    \addplot graphics[xmin=0,xmax=0.15,ymin=25,ymax=100]{Figures/supervised/5shot.pdf};
    
	\nextgroupplot[ylabel near ticks, xlabel near ticks,
	enlargelimits=false, axis on top,
	yticklabel style={font=\Large},
	 xticklabel style={font=\large, /pgf/number format/fixed, /pgf/number format/precision=2},
    xlabel style={font=\LARGE, align=center},
    xlabel=LR loss\\ (b),
    ylabel style={font=\LARGE, align=center},
    ylabel=Accuracy (\%)]
    \addplot graphics[xmin=0,xmax=0.15,ymin=25,ymax=100]{Figures/supervised/1shot.pdf};

\end{groupplot}
\end{tikzpicture}

==> Figures/unbalanced.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 2, horizontal sep=2cm, vertical sep=3cm}]

    \nextgroupplot[ylabel near ticks, xlabel near ticks,
	yticklabel style={font=\Large}, xticklabel style={font=\Large},
    xlabel style={font=\LARGE, align=center},
    xlabel=Percentage of samples in a class\\with respect to the other classes\\ (a),
    legend style={font=\Large, at={(0.98,0.02)}, anchor=south east},
    ylabel style={font=\LARGE, align=center}, ymin=0, ymax=1,
    ylabel=Linear correlation]
    
    \addplot[color=myblue, mark=x] table [x=unbalanced, y=LR loss, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/2way-5shot-50query-10000run-unbalance-2.csv};
    \addlegendentry{LR loss}
    \addplot[color=myorange, mark=x] table [x=unbalanced, y=Classes similarity, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/2way-5shot-50query-10000run-unbalance-2.csv};
    \addlegendentry{Similarity}
    \addplot[color=mygreen, mark=x] table [x=unbalanced, y=N-th egv, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/2way-5shot-50query-10000run-unbalance-2.csv};
    \addlegendentry{$N$-th eigenvalue}
    \addplot[color=myred, mark=x] table [x=unbalanced, y=Davies-Bouldin score, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/2way-5shot-50query-10000run-unbalance-2.csv};
    \addlegendentry{DB score}
    \addplot[color=mypurple, mark=x] table [x=unbalanced, y=LR confidence, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/2way-5shot-50query-10000run-unbalance-2.csv};
    \addlegendentry{LR confidence}
    
    \nextgroupplot[ylabel near ticks, xlabel near ticks,
	yticklabel style={font=\Large}, xticklabel style={font=\Large},
    xlabel style={font=\LARGE, align=center},
    xlabel=Percentage of samples in a class\\with respect to the other classes\\ (b), legend style={at={(0.95,0.05)}, anchor=south east}, ylabel style={font=\LARGE, align=center}, ymin=0, ymax=1,
    ylabel=Linear correlation]
    
    \addplot[color=myblue, mark=x] table [x=unbalanced, y=LR loss, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/5way-5shot-50query-10000run-unbalance-2.csv};
    \addplot[color=myorange, mark=x] table [x=unbalanced, y=Classes similarity, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/5way-5shot-50query-10000run-unbalance-2.csv};
    \addplot[color=mygreen, mark=x] table [x=unbalanced, y=N-th egv, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/5way-5shot-50query-10000run-unbalance-2.csv};
    \addplot[color=myred, mark=x] table [x=unbalanced, y=Davies-Bouldin score, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/5way-5shot-50query-10000run-unbalance-2.csv};
    \addplot[color=mypurple, mark=x] table [x=unbalanced, y=LR confidence, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/5way-5shot-50query-10000run-unbalance-2.csv};
    
    \nextgroupplot[ylabel near ticks, xlabel near ticks,
	yticklabel style={font=\Large}, xticklabel style={font=\Large},
    xlabel style={font=\LARGE, align=center},
    xlabel=Percentage of samples in a class\\with respect to the other classes\\ (c), 
    legend style={font=\Large, at={(0.98,0.02)}, anchor=south east},
    ylabel style={font=\LARGE, align=center}, ymin=0, ymax=1,
    ylabel=Linear correlation]
    
    \addplot[color=mygreen, mark=x] table [x=unbalanced, y=N-th egv, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/2way-5shot-50query-10000run-unbalance-3.csv};
    \addplot[color=myred, mark=x] table [x=unbalanced, y=Davies-Bouldin score, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/2way-5shot-50query-10000run-unbalance-3.csv};
    
    
    \nextgroupplot[ylabel near ticks, xlabel near ticks,
	yticklabel style={font=\Large}, xticklabel style={font=\Large},
    xlabel style={font=\LARGE, align=center},
    xlabel=Percentage of samples in a class\\with respect to the other classes\\ (d), legend style={at={(0.98,0.02)}, anchor=south east}, ylabel style={font=\LARGE, align=center}, ymin=0, ymax=1,
    ylabel=Linear correlation]
    
    \addplot[color=mygreen, mark=x] table [x=unbalanced, y=N-th egv, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/5way-5shot-50query-10000run-unbalance-3.csv};

    \addplot[color=myred, mark=x] table [x=unbalanced, y=Davies-Bouldin score, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/5way-5shot-50query-10000run-unbalance-3.csv};

    
\end{groupplot}
\end{tikzpicture}

==> Figures/unsupervised/fig1.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 2, horizontal sep=2cm, vertical sep=3cm}]
    % n_unsup, LR loss, Classes similarity, N-way egv, Davies-Bouldin score, LR confidence
	\nextgroupplot[ylabel near ticks, xlabel near ticks,
	yticklabel style={font=\Large}, xticklabel style={font=\Large},
    xlabel style={font=\LARGE, align=center}, xlabel=Number of unlabeled\\ samples per class $Q$\\(a), legend style={font=\Large, at={(0.95,0.05)}, anchor=south east}, ymin=0, ymax=1, ylabel style={font=\LARGE, align=center}, ylabel=\textbf{Mini-ImageNet}\\Linear correlation]
    % \addlegendimage{empty legend}
    % \addlegendentry{\hspace{-.6cm}\textbf{Supervised}}
    \addplot[color=mygreen, mark=x] table [x=n_unsup, y=N-th egv, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/5way-5shot-50query-10000run-3.csv};
    %\addlegendentry{N-way eigenvalue}
    \addplot[color=myred, mark=x] table [x=n_unsup, y=Davies-Bouldin score, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/5way-5shot-50query-10000run-3.csv};
    %\addlegendentry{DB score}

    % way, LR loss, Classes similarity, N-way egv, Davies-Bouldin score, LR confidence
    \nextgroupplot[ylabel near ticks, xlabel near ticks, 
    yticklabel style={font=\Large}, xticklabel style={font=\Large},
    xlabel style={font=\LARGE, align=center}, xlabel=Number of way $N$\\ \\(b), legend style={font=\Large, at={(0.98,0.98)}, anchor=north east}, ylabel style={font=\LARGE, align=center}, ymin=0, ymax=1, ylabel=Linear correlation]
    \addplot[color=mygreen, mark=x] table [x=way, y=N-th egv, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/Variableway-5shot-50query-10000run-3.csv};
    \addlegendentry{$N$-th eigenvalue}
    \addplot[color=myred, mark=x] table [x=way, y=Davies-Bouldin score, col sep=comma] {csv/mini-ImageNet/WideResNet-28-10/Variableway-5shot-50query-10000run-3.csv};
    \addlegendentry{DB score}
    
    % n_unsup, LR loss, Classes similarity, N-way egv, Davies-Bouldin score, LR confidence
	\nextgroupplot[ylabel near ticks, xlabel near ticks, 
	yticklabel style={font=\Large}, xticklabel style={font=\Large},
    xlabel style={font=\LARGE, align=center}, xlabel=Number of unlabeled\\ samples per class $Q$\\(c), legend style={at={(0.95,0.05)}, anchor=south east}, ymin=0, ymax=1, ylabel style={font=\LARGE, align=center}, ylabel=\textbf{Tiered-ImageNet}\\Linear correlation]
    % \addlegendimage{empty legend}
    % \addlegendentry{\hspace{-.6cm}\textbf{Supervised}}
    \addplot[color=mygreen, mark=x] table [x=n_unsup, y=N-th egv, col sep=comma] {csv/tiered-ImageNet/DenseNet/5way-5shot-50query-10000run-3.csv};
    %\addlegendentry{N-way eigenvalue}
    \addplot[color=myred, mark=x] table [x=n_unsup, y=Davies-Bouldin score, col sep=comma] {csv/tiered-ImageNet/DenseNet/5way-5shot-50query-10000run-3.csv};
    %\addlegendentry{DB score}

    % way, LR loss, Classes similarity, N-way egv, Davies-Bouldin score, LR confidence
    \nextgroupplot[ylabel near ticks, xlabel near ticks, 
    yticklabel style={font=\Large}, xticklabel style={font=\Large},
    xlabel style={font=\LARGE, align=center}, xlabel=Number of way $N$\\ \\(d), legend style={at={(0.95,0.05)}, anchor=south east}, ylabel style={font=\LARGE, align=center}, ymin=0, ymax=1, ylabel=Linear correlation]
    \addplot[color=mygreen, mark=x] table [x=way, y=N-th egv, col sep=comma] {csv/tiered-ImageNet/DenseNet/Variableway-5shot-50query-10000run-3.csv};
    %\addlegendentry{N-way eigenvalue}
    \addplot[color=myred, mark=x] table [x=way, y=Davies-Bouldin score, col sep=comma] {csv/tiered-ImageNet/DenseNet/Variableway-5shot-50query-10000run-3.csv};
    %\addlegendentry{DB score}
                
\end{groupplot}
\end{tikzpicture}

==> Pseudo-codes/FixedClasses.tex <==
\removelatexerror
\begin{algorithm}[H]\label{alg:fixedclass}
\caption{Standard deviation while fixing classes}
\begin{algorithmic}
%\STATE \textbf{Input}: mini-ImageNet, wideresnet.
%\STATE \textbf{Output}: standard deviation $std$.
\STATE $stds$ $\leftarrow$ empty list
\FOR{run $=1 \rightarrow 500$}
\STATE Select randomly $5$ classes.
\STATE $perf$ $\leftarrow$ empty list
\FOR{run $=1 \rightarrow 500$}
\STATE Select randomly $5$ shots within each class.
\STATE Generate a test set with $50$ other samples per class.
%\STATE Extract data features with wideresnet.
\STATE Train a LR to classify the $5$ classes from the features.
\STATE Append the LR accuracy on the test set to $perf$.
\ENDFOR
\STATE $stds$.append(standard\_deviation($perf$))
\ENDFOR
\RETURN average($stds$)
\end{algorithmic}
\end{algorithm}

==> Pseudo-codes/FixedShots.tex <==
\removelatexerror
\begin{algorithm}[H]\label{alg:fixedshot}
\caption{Standard deviation while fixing shots}
\begin{algorithmic}
%\STATE \textbf{Input}: mini-ImageNet, wideresnet.
%\STATE \textbf{Output}: standard deviation $std$.
\STATE $stds$ $\leftarrow$ empty list
\FOR{run $=1 \rightarrow 500$}
\STATE Select randomly $5$ shots within each class.
\STATE $perf$ $\leftarrow$ empty list
\FOR{run $=1 \rightarrow 500$}
\STATE Select randomly $5$ classes and retrieve their $5$ shots.
\STATE Generate a test set with $50$ other samples per class.
%\STATE Extract data features with wideresnet.
\STATE Train a LR to classify the $5$ classes from the features.
\STATE Append the LR accuracy on the test set to $perf$.
\ENDFOR
\STATE $stds$.append(standard\_deviation($perf$))
\ENDFOR
\RETURN average($stds$)
\end{algorithmic}
\end{algorithm}

==> Pseudo-codes/Random.tex <==
\removelatexerror
\begin{algorithm}[H] \label{alg:random}
\caption{Standard deviation of the accuracy}
\begin{algorithmic}
%\STATE \textbf{Input}: mini-ImageNet, wideresnet.
%\STATE \textbf{Output}: standard deviation $std$.
\STATE $perf$ $\leftarrow$ empty list
\FOR{run $=1 \rightarrow 500$}
\STATE Select randomly $5$ classes and $5$ shots within classes.
\STATE Generate a test set with $50$ other samples per class.
%\STATE Extract data features with wideresnet.
\STATE Train a LR to classify the $5$ classes from the features.
\STATE Append the LR accuracy on the test set to $perf$.
\ENDFOR
\RETURN standard\_deviation($perf$)
\end{algorithmic}
\end{algorithm}
